Randomized Block Adaptive Linear System Solvers

Randomized linear solvers randomly compress and solve a linear system with compelling theoretical convergence rates and computational complexities. However, such solvers suffer a substantial disconnect between their theoretical rates and actual efficiency in practice. Fortunately, these solvers are quite flexible and can be adapted to specific problems and computing environments to ensure high efficiency in practice, even at the cost of lower effectiveness (i.e., having a slower theoretical rate of convergence). While highly efficient adapted solvers can be readily designed by application experts, will such solvers still converge and at what rate? To answer this, we distill three general criteria for randomized adaptive solvers, which, as we show, will guarantee a worst-case exponential rate of convergence of the solver applied to consistent and inconsistent linear systems irrespective of whether such systems are over-determined, under-determined or rank-deficient. As a result, we enable application experts to design randomized adaptive solvers that achieve efficiency and can be verified for effectiveness using our theory. We demonstrate our theory on twenty-six solvers, nine of which are novel or novel block extensions of existing methods to the best of our knowledge.

==> plots/block_cyclic_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\textwidth,
	height=0.4\textwidth,
    title={A Comparison of Some Block Column-action Methods},
    xlabel={Iteration},
    ylabel={Normal Residual Norm},
    ymode=log,
    xmin=0, xmax=800,
    ymin=1e-15, ymax=1000,
    xtick={0,200,400,600,800},
    ytick={1e-12,1e-9,1e-6,1e-3,1e0, 1e3},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=star,
    ]
    coordinates {
(0, 212.2653604638135)
(20, 29.89522811042826)
(40, 19.025380664854847)
(60, 9.06596445401196)
(80, 5.602110115963464)
(100, 2.992200044237467)
(120, 1.5598488961196622)
(140, 0.9926383674901108)
(160, 0.5772428679024261)
(180, 0.27912148755209526)
(200, 0.18146532117137615)
(220, 0.09618880740470227)
(240, 0.04647189864962331)
(260, 0.027838490819820493)
(280, 0.014194097300404962)
(300, 0.00838467153697422)
(320, 0.004570706374586055)
(340, 0.0024770484252132786)
(360, 0.0014283268779302068)
(380, 0.0008627448116871664)
(400, 0.0005390354053926182)
(420, 0.00030970390563368034)
(440, 0.00018384360451614149)
(460, 0.00010973031630284661)
(480, 6.230980728716747e-5)
(500, 3.247605803324459e-5)
(520, 1.6137621804760552e-5)
(540, 1.1035279386197281e-5)
(560, 5.024937682439701e-6)
(580, 3.0804471619487905e-6)
(600, 1.8293176502663125e-6)
(620, 8.62654040313314e-7)
(640, 4.909480100596813e-7)
(660, 2.907251899888864e-7)
(680, 1.3601313783311835e-7)
(700, 8.998494859580601e-8)
(720, 4.8411235316828447e-8)
(740, 2.3970746755105625e-8)
(760, 1.8234985832199276e-8)
(780, 9.768780755787199e-9)
}; \addlegendentry{Gaussian}

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
(0, 212.2653604638135)
(20, 2.318121496854798)
(40, 0.1969892898655076)
(60, 0.005581542688101672)
(80, 0.00013499689566826275)
(100, 6.674529434885207e-6)
(120, 1.8706158743806844e-7)
(140, 9.457011802577963e-9)
};\addlegendentry{Max Residual}

\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
(0, 212.2653604638135)
(20, 3.1737014508960493)
(40, 0.053786204352292574)
(60, 0.001960512795957955)
(80, 5.2910584189242615e-5)
(100, 1.4600869544408539e-6)
(120, 4.685507421030384e-8)
(140, 6.823719221173745e-9)
    };\addlegendentry{Max Distance}

\end{axis}
\end{tikzpicture}

==> plots/meany_constant_decay.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Estimates of $g_{\ell}$ in \cref{example-gl-toy}},
    xlabel={$\ell$},
    ylabel={Estimate of $g_{\ell}$},
    xmin=0, xmax=200,
    ymin=0, ymax=1,
    xtick={0,20,40,60,80,100,120,140,160,180,200},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
(0, 1.0)
(1, 0.6847464324690568)
(2, 0.4932949105063169)
(3, 0.4486436761964649)
(4, 0.3778359515818142)
(5, 0.2977654029623126)
(6, 0.321411905401588)
(7, 0.27580603276861215)
(8, 0.28480525392058786)
(9, 0.2454214305078315)
(10, 0.23393693855175532)
(11, 0.23118499325529626)
(12, 0.21990185920816102)
(13, 0.21309316596337957)
(14, 0.21201774608566076)
(15, 0.20822982223982722)
(16, 0.19859339350377922)
(17, 0.20949525120776397)
(18, 0.19862260052852515)
(19, 0.19339074635549622)
(20, 0.18143787954387527)
(21, 0.18334079935679845)
(22, 0.1946819587442725)
(23, 0.18644315247264173)
(24, 0.18982217328363368)
(25, 0.17671284205317994)
(26, 0.17752822833779447)
(27, 0.1727885729083025)
(28, 0.17264919203257267)
(29, 0.17514239197219567)
(30, 0.1638735690692199)
(31, 0.16105177601555407)
(32, 0.1626453562757321)
(33, 0.15939223348643838)
(34, 0.15981989556697399)
(35, 0.15932896605269625)
(36, 0.16011912011835208)
(37, 0.1579499968593761)
(38, 0.1552026944356296)
(39, 0.15991822709586578)
(40, 0.15954533002393984)
(41, 0.1554745251329514)
(42, 0.15388744391279444)
(43, 0.1472322978436562)
(44, 0.14842389947694765)
(45, 0.15786063134345452)
(46, 0.15437667100404462)
(47, 0.15017718357030208)
(48, 0.151905715701914)
(49, 0.1465526898794156)
(50, 0.1465177132503123)
(51, 0.14457102884863185)
(52, 0.145652355091893)
(53, 0.14299586553066404)
(54, 0.13476949476453798)
(55, 0.14261066158794508)
(56, 0.1467266720191536)
(57, 0.14288824391646765)
(58, 0.1442628429795731)
(59, 0.13513536060260628)
(60, 0.13269329612036312)
(61, 0.13559323805756937)
(62, 0.13604450700186443)
(63, 0.1355693464422267)
(64, 0.13557663857974656)
(65, 0.13818119027828973)
(66, 0.13661615377963174)
(67, 0.1332923631150445)
(68, 0.1349058173565222)
(69, 0.13230334558899848)
(70, 0.13647768018766612)
(71, 0.1326098989769094)
(72, 0.13093632555780613)
(73, 0.1321490134693193)
(74, 0.13667470165975595)
(75, 0.12696240668288153)
(76, 0.12869953979019277)
(77, 0.12780688119151004)
(78, 0.13024621812809906)
(79, 0.127477864774788)
(80, 0.1390944639444684)
(81, 0.123082425594773)
(82, 0.1258993971733729)
(83, 0.13137516255696075)
(84, 0.12754595856386325)
(85, 0.12766495671180825)
(86, 0.12486981920500977)
(87, 0.12584210348103725)
(88, 0.12669330828573136)
(89, 0.12283443902647254)
(90, 0.12584058670603768)
(91, 0.12521845951220043)
(92, 0.12087473174948617)
(93, 0.1241490560605996)
(94, 0.12711231067093062)
(95, 0.12092608874330182)
(96, 0.12157365610774937)
(97, 0.12176250370020578)
(98, 0.1208393352610227)
(99, 0.12326711586608383)
(100, 0.12259166776839833)
(101, 0.11560002398593701)
(102, 0.12493681545175259)
(103, 0.12432825155293127)
(104, 0.11743618605060893)
(105, 0.11972557307182814)
(106, 0.11943065594678481)
(107, 0.12013431811035122)
(108, 0.11698548680451891)
(109, 0.1215490392643705)
(110, 0.11900760253618108)
(111, 0.12209301859940591)
(112, 0.11435939489713665)
(113, 0.11904282156487993)
(114, 0.12578073433376138)
(115, 0.11823851836982761)
(116, 0.122446258797877)
(117, 0.1140064898050989)
(118, 0.11079555792459822)
(119, 0.11539014135967164)
(120, 0.12134562517640625)
(121, 0.11642222854163134)
(122, 0.11533140548367614)
(123, 0.11512654255334899)
(124, 0.11651733248956747)
(125, 0.11704836713909646)
(126, 0.11551985187682934)
(127, 0.11598966795605099)
(128, 0.11520376721564865)
(129, 0.11352623979403051)
(130, 0.11522766281122987)
(131, 0.12133462595176729)
(132, 0.11544925737735917)
(133, 0.11486116397057385)
(134, 0.11307217298408169)
(135, 0.11266502327864229)
(136, 0.11137960059695531)
(137, 0.1143415371655511)
(138, 0.1139360562740519)
(139, 0.11360211727533528)
(140, 0.11550903802393546)
(141, 0.11385613957363956)
(142, 0.11369846571846688)
(143, 0.11424393124694891)
(144, 0.11293244889950574)
(145, 0.1146855911853129)
(146, 0.11585507669510894)
(147, 0.11187374493630475)
(148, 0.10845282119639027)
(149, 0.10928209262316223)
(150, 0.11117785144869673)
(151, 0.11400418228419573)
(152, 0.11163861523253209)
(153, 0.1112276829145129)
(154, 0.11559319238367244)
(155, 0.1099831226833892)
(156, 0.10946154398370546)
(157, 0.112021846848054)
(158, 0.11103723903401905)
(159, 0.10841553728122878)
(160, 0.10909124448552543)
(161, 0.11342154670039697)
(162, 0.10839570722977655)
(163, 0.10751361719915659)
(164, 0.112268614867113)
(165, 0.10800099770317034)
(166, 0.11021774884118984)
(167, 0.10992806631857696)
(168, 0.10862899544170088)
(169, 0.10755989327097316)
(170, 0.11031673879582067)
(171, 0.11322864762914234)
(172, 0.10811223829865421)
(173, 0.10625873180979217)
(174, 0.10840692676294587)
(175, 0.10741227024390025)
(176, 0.10793028790266326)
(177, 0.10621418114301115)
(178, 0.10730687318393857)
(179, 0.10407026254157019)
(180, 0.1046459847969561)
(181, 0.10811133973979117)
(182, 0.10851665121912533)
(183, 0.10439035501927295)
(184, 0.1076526703731481)
(185, 0.10561388563195917)
(186, 0.10452446519400212)
(187, 0.10368941550646665)
(188, 0.10137369739116407)
(189, 0.11017532529378572)
(190, 0.1054391624217552)
(191, 0.1044605661399173)
(192, 0.10804122759600049)
(193, 0.10643867413874691)
(194, 0.10484996111024407)
(195, 0.1075186843418871)
(196, 0.10786862926933302)
(197, 0.1053420358891967)
(198, 0.107305247342068)
(199, 0.10382466075532426)
(200, 0.10171909799161537)
    };
    
\end{axis}
\end{tikzpicture}


==> plots/optimal_randblkkacz_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\textwidth,
	height=0.4\textwidth,
    title={A Comparison of an Optimal Algorithm against Randomized Block Kaczmarz},
    xlabel={Runtime (s)},
    ylabel={Absolute Error},
    %ymode=log,
    %xmin=0, xmax=1200,
    %ymin=1e-15, ymax=1000,
    %xtick={0,200,400,600,800,1000,1200},
    %ytick={1e-15,1e-12,1e-9,1e-6,1e-3,1e0, 1e3},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
(0.0,10.93145780259175)
(0.683665263,6.2264926340403e-15)
}; \addlegendentry{Block Randomized Kaczmarz}

\addplot[
	color=blue,
	mark=triangle,
	]
	coordinates {
(0.0,10.93145780259175)
(0.022315075,10.876403368686105)
(0.046519127,10.835090212025673)
(0.079532246,10.771471322165468)
(0.104694081,10.767037399712052)
(0.127604155,10.726112142734697)
(0.149542484,10.710453187725468)
(0.17397205100000002,10.706115771482123)
(0.201824734,10.689142973118772)
(0.226120585,10.669883375872791)
(0.248206377,10.665675292090325)
(0.270764163,10.658012895118631)
(0.294310388,10.648484702628767)
(0.317800569,10.648412162782169)
(0.34559338399999995,10.61244143524098)
(0.37360098599999997,10.549725585065078)
(0.40093215099999996,10.548642678987513)
(0.42144303699999996,10.512310699583866)
(0.44197764599999995,10.495241457582022)
(0.46317474399999997,10.490054961124988)
(0.483922078,10.480790559291213)
(0.50512859,10.465216458137293)
(0.525667202,10.432380225932208)
(0.546802315,10.339455141588715)
(0.5677540759999999,10.326961298199796)
(0.5902841029999999,10.322503625759197)
(0.6131673319999998,10.209402010092015)
(0.6339654459999998,10.089912105375454)
(0.6555636419999998,9.961356569583552)
(0.6760122939999998,9.84490076135242)
(0.6973620639999999,9.795387654885952)
(0.7180466419999999,9.78062368451608)
(0.7387459929999999,9.735150477368238)
(0.7603369839999998,9.696359771511869)
(0.7813899519999998,9.696297473965863)
(0.8052917529999999,9.695343956582063)
(0.8290688969999999,9.648100770717376)
(0.8537232959999999,9.373256804204903)
(0.8788717079999998,9.253493711117827)
(0.9034927559999998,9.246159156880818)
(0.9279020669999998,9.099502722214888)
(0.9571231869999998,9.00100765860374)
(0.9809784289999998,8.7530190483633)
(1.0051705699999998,8.74535112787664)
(1.0291035959999997,8.695741786139557)
(1.0537008279999998,8.588258661277983)
(1.0777405629999997,8.588082137335347)
(1.1017507519999996,8.312462261733014)
(1.1482986809999995,8.162456911246373)
(1.1735741499999996,8.159492400003808)
(1.1983503999999996,8.141109112221768)
(1.2269192559999995,8.136430369153011)
(1.2506244869999996,8.13523856201498)
(1.2737980009999996,8.057945442792699)
(1.2983119209999996,8.005502792253479)
(1.3257328409999996,8.005067812098419)
(1.3515176039999997,7.951737563964889)
(1.3754149499999997,7.8845337242092794)
(1.3992558059999998,7.67156704553693)
(1.4235409509999997,7.640624691066642)
(1.4489333089999996,7.37542879465068)
(1.4728056919999997,6.769341420493522)
(1.4961438229999997,6.763917665896411)
(1.5202655489999997,6.755227164923572)
(1.5448687889999997,6.666329075591486)
(1.5717271209999997,6.624893862122083)
(1.6015008349999997,6.472895088958492)
(1.6260112349999998,6.377460201441408)
(1.6551557859999997,6.182859432666703)
(1.6793680399999997,6.070462027693682)
(1.7040348349999996,5.6402681543623014)
(1.7285786759999997,5.534097523167512)
(1.7533819499999996,5.278849656060666)
(1.7783515849999996,5.233978565418249)
(1.8085300249999996,5.077560553490748)
(1.8336940679999996,5.06320647115571)
(1.8588950649999996,4.904909332918346)
(1.8832931169999996,4.864282559374986)
(1.9081139039999995,4.805563743150632)
(1.9354578899999995,4.790228233578456)
(1.9622719889999996,4.659528681909759)
(1.9867675469999995,4.628928758850661)
(2.0113829899999995,4.564585893879709)
(2.0364233079999994,4.5497780189231545)
(2.0739109899999995,4.543163036769238)
(2.0995512649999997,4.193390792855714)
(2.1268475359999996,3.999279835575316)
(2.1517400229999994,3.970181353266921)
(2.1764603609999993,3.952959287699454)
(2.1998190229999994,3.8141382586668375)
(2.2234156849999995,3.51842918573277)
(2.2477797119999994,3.1884679099052864)
(2.2761822959999995,3.048772375338734)
(2.3010806099999996,3.038032618166135)
(2.3262755999999998,3.0347933032154795)
(2.3511924609999997,3.0200298076967305)
(2.3758806549999996,2.83404169685307)
(2.4000134969999998,2.10152709591045)
(2.4242497349999996,2.0886421487918456)
(2.4487154549999994,1.9357000729466936)
(2.472261531999999,0.0)
}; \addlegendentry{Oracle Solver}
\end{axis}
\end{tikzpicture}


==> plots/partition_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\textwidth,
	height=0.4\textwidth,
    title={Block Kaczmarz Methods by Partitioning},
    xlabel={Iteration},
    ylabel={Absolute Error Squared},
    ymode=log,
    xmin=0, xmax=160,
    ymin=1e-9, ymax=10,
    xtick={0,20,40,60,80,100,120,140,160},
    ytick={1e-9,1e-7,1e-5,1e-3,1e-1,10.0},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=star,
    ]
    coordinates {
(0, 2.9999999999999996)
(1, 2.0000000000077796)
(2, 1.7608700108021251)
(3, 1.5503312051628155)
(4, 1.364965555966869)
(5, 1.2017631525361052)
(6, 1.0580741096985553)
(7, 0.9315652487563815)
(8, 0.8201824703388301)
(9, 0.7221171749722655)
(10, 0.6357770958391792)
(11, 0.5597602691627822)
(12, 0.49283242474989425)
(13, 0.4339068087472103)
(14, 0.3820266575751276)
(15, 0.33634955721290044)
(16, 0.29613385761028194)
(17, 0.26072654854819555)
(18, 0.2295527285453575)
(19, 0.2021062066540745)
(20, 0.1779413391226859)
(21, 0.15666574422758972)
(22, 0.13793397433926438)
(23, 0.12144186871174951)
(24, 0.10692164828589709)
(25, 0.09413753816476177)
(26, 0.08288196527961905)
(27, 0.07297216508314633)
(28, 0.06424723410749723)
(29, 0.056565499594647045)
(30, 0.04980223473927609)
(31, 0.04384761971610389)
(32, 0.03860497061720917)
(33, 0.033989158912979274)
(34, 0.029925238579838167)
(35, 0.026347220923554435)
(36, 0.02319701037830528)
(37, 0.02042345478959584)
(38, 0.01798152048355056)
(39, 0.015831556077909394)
(40, 0.013938653026237683)
(41, 0.01227207494701419)
(42, 0.01080476194189404)
(43, 0.009512888231450628)
(44, 0.008375477917474086)
(45, 0.00737406207951557)
(46, 0.006492380926356895)
(47, 0.005716117989510153)
(48, 0.005032669240944132)
(49, 0.004430937049092336)
(50, 0.0039011512070496173)
(51, 0.003434709214902548)
(52, 0.003024037546068682)
(53, 0.0026624678394736433)
(54, 0.002344129359232517)
(55, 0.002063853022802642)
(56, 0.0018170880385307456)
(57, 0.0015998275121847563)
(58, 0.001408543827667019)
(59, 0.0012401309787068934)
(60, 0.0010918544792910317)
(61, 0.0009613066611149737)
(62, 0.0008463678449750614)
(63, 0.0007451716895976415)
(64, 0.0006560750930215202)
(65, 0.0005776313318994075)
(66, 0.0005085667304287221)
(67, 0.000447759838747049)
(68, 0.00039422334733882586)
(69, 0.0003470879471135485)
(70, 0.00030558830986863653)
(71, 0.0002690505771669657)
(72, 0.00023688149309681776)
(73, 0.00020855870587873146)
(74, 0.0001836223440420081)
(75, 0.00016166749855873292)
(76, 0.00014233769296336502)
(77, 0.0001253190557612298)
(78, 0.00011033525867823994)
(79, 9.71429994884553e-5)
(80, 8.552807806738423e-5)
(81, 7.530189482020075e-5)
(82, 6.629840923220554e-5)
(83, 5.837142551966245e-5)
(84, 5.139223479621074e-5)
(85, 4.5247511070579095e-5)
(86, 3.983748368453293e-5)
(87, 3.507430628747079e-5)
(88, 3.0880640086445906e-5)
(89, 2.7188389641328735e-5)
(90, 2.393760457347447e-5)
(91, 2.1075499678820826e-5)
(92, 1.855560348106343e-5)
(93, 1.6336998717024097e-5)
(94, 1.4383662308406407e-5)
(95, 1.2663876597619337e-5)
(96, 1.114971775739137e-5)
(97, 9.81659932987761e-6)
(98, 8.64287573388194e-6)
(99, 7.609488417874733e-6)
(100, 6.699658464908077e-6)
(101, 5.898612344104124e-6)
(102, 5.193343626464993e-6)
(103, 4.572400366779152e-6)
(104, 4.025700438167085e-6)
(105, 3.544366690125553e-6)
(106, 3.1205838014543246e-6)
(107, 2.747470520845825e-6)
(108, 2.418968679590948e-6)
(109, 2.1297441635530087e-6)
(110, 1.875100890166139e-6)
(111, 1.6509040446028859e-6)
(112, 1.4535133859802474e-6)
(113, 1.2797237420044712e-6)
(114, 1.1267133252491635e-6)
(115, 9.919976015780499e-7)
(116, 8.733892177948333e-7)
(117, 7.689622461019122e-7)
(118, 6.770211264957941e-7)
(119, 5.960729483278953e-7)
(120, 5.248033722467808e-7)
(121, 4.6205514295651164e-7)
(122, 4.0680943164637775e-7)
(123, 3.5816917351472334e-7)
(124, 3.1534460764049286e-7)
(125, 2.776403610748286e-7)
(126, 2.444442371606273e-7)
(127, 2.1521720880451968e-7)
(128, 1.8948472166950808e-7)
(129, 1.6682893973075717e-7)
(130, 1.4688200589654064e-7)
(131, 1.293200269306496e-7)
(132, 1.1385785257191149e-7)
(133, 1.0024441367742569e-7)
(134, 8.825867124809074e-8)
(135, 7.770600403364399e-8)
(136, 6.841506965095561e-8)
(137, 6.023500697526978e-8)
(138, 5.303299696339795e-8)
(139, 4.669209515255224e-8)
(140, 4.110934608455725e-8)
(141, 3.6194098183148215e-8)
(142, 3.186654396593288e-8)
(143, 2.805641370916217e-8)
(144, 2.470184384671972e-8)
(145, 2.1748362517219027e-8)
(146, 1.914801555685685e-8)
(147, 1.685857891418374e-8)
(148, 1.4842879665714554e-8)
(149, 1.3068187531762439e-8)
(150, 1.1505687165772206e-8)
(151, 1.013000717856401e-8)
(152, 8.91881101842811e-9)
}; \addlegendentry{Parition I}

\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
 (0, 2.9999999999999996)
 (1, 1e-9)
    };\addlegendentry{Partition II}
    
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
(0, 2.9999999999999996)
(1, 1.674418604651163)
(2, 0.6230231260065191)
(3, 0.2318164731690852)
(4, 0.08625502808701699)
(5, 0.032094051680552585)
(6, 0.011941659241416746)
(7, 0.004443291450313339)
(8, 0.0016532743493428794)
(9, 0.0006151557026497492)
(10, 0.00022888913667167278)
(11, 8.516581519221363e-5)
(12, 3.168877380038467e-5)
(13, 1.1790862128256764e-5)
(14, 4.3871823694817136e-6)
(15, 1.6323970998661435e-6)
(16, 6.073876276920899e-7)
(17, 2.2599876605023497e-7)
(18, 8.409035668086818e-8)
(19, 3.128861369596562e-8)
(20, 1.1641969253773942e-8)
(21, 4.3317818239264195e-9)
    };\addlegendentry{Partition III}
\end{axis}
\end{tikzpicture}

==> plots/vector_cyclic_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\textwidth,
	height=0.4\textwidth,
    title={A Comparison of Some Vector Column-action Methods},
    xlabel={Iteration},
    ylabel={Normal Residual Norm},
    ymode=log,
    xmin=0, xmax=1200,
    ymin=1e-15, ymax=1000,
    xtick={0,200,400,600,800,1000,1200},
    ytick={1e-15,1e-12,1e-9,1e-6,1e-3,1e0, 1e3},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=star,
    ]
    coordinates {
(0, 753.9367470420124)
(20, 135.49978254914294)
(40, 3.3521382066984574e-14)
}; \addlegendentry{Cyclic}

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
(0, 753.9367470420124)
(20, 228.69088549449305)
(40, 83.92044506159563)
(60, 67.99096225363814)
(80, 35.33495367486853)
(100, 28.24281828746998)
(120, 15.186685838463083)
(140, 13.996799033117519)
(160, 9.203506415626265)
(180, 3.3424722821509283)
(200, 1.8404946478403017)
(220, 1.3223720576244589)
(240, 0.5308163167813693)
(260, 0.3493251623855677)
(280, 0.20952000172915017)
(300, 0.12872555941080838)
(320, 0.07278538598563225)
(340, 0.038546562960857164)
(360, 0.030012161911000857)
(380, 0.018013085498288516)
(400, 0.01468277561854185)
(420, 0.011820584199559149)
(440, 0.0076003024841426025)
(460, 0.004614284475707255)
(480, 0.002347206465172056)
(500, 0.002534107836049238)
(520, 0.0007123343940431133)
(540, 0.0003510981890026634)
(560, 0.000242640099389283)
(580, 0.00012725058533352522)
(600, 0.00010193418436325157)
(620, 5.532256398265451e-5)
(640, 3.838666265212035e-5)
(660, 2.0743979014779352e-5)
(680, 2.2638324290328666e-5)
(700, 1.2095494978257245e-5)
(720, 9.172694145674525e-6)
(740, 8.037922810160893e-6)
(760, 2.5181380176444496e-6)
(780, 2.067577441502e-6)
(800, 1.1083759262133593e-6)
(820, 8.911409397940236e-7)
(840, 6.259986601091271e-7)
(860, 3.2456829426065137e-7)
(880, 1.7699440160016657e-7)
(900, 1.0942172878835439e-7)
(920, 9.231870011870951e-8)
(940, 9.561179077391397e-8)
(960, 5.2162256565834774e-8)
(980, 4.220091481103811e-8)
(1000, 2.231117554998759e-8)
(1020, 1.853361167465002e-8)
(1040, 1.0503599522286897e-8)
(1060, 9.746207907866915e-9)
};\addlegendentry{Gauss}

\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
(0, 753.9367470420124)
(20, 186.10039807953115)
(40, 157.38502419683633)
(60, 156.8689614737774)
(80, 123.42322989709707)
(100, 81.4915984126917)
(120, 72.1081380758748)
(140, 70.08014492158962)
(160, 67.56292490859143)
(180, 12.643064138954221)
(200, 12.085816308000663)
(220, 3.7134180444314473)
(240, 2.5012809934816485)
(260, 2.485188324103951)
(280, 2.334914081187615)
(300, 2.0705583868250645)
(320, 1.986197906982011)
(340, 0.5945945207186315)
(360, 0.5807871346637252)
(380, 0.5659565493214924)
(400, 0.550879423692666)
(420, 0.1164283717007869)
(440, 0.060535424418227866)
(460, 0.060357516545823796)
(480, 0.0274848436190407)
(500, 0.015567851605910456)
(520, 0.01412587189608026)
(540, 0.01313174398507232)
(560, 0.010171476490129349)
(580, 0.006405461867538396)
(600, 0.0015072391502457924)
(620, 0.0009306532139607922)
(640, 0.0008495426564304165)
(660, 0.000312452588182086)
(680, 0.00023309626559241253)
(700, 7.002390443831613e-5)
(720, 2.648505513261435e-5)
(740, 2.5353553075659004e-5)
(760, 2.356946172026237e-5)
(780, 2.27619018718793e-5)
(800, 2.1092505209878564e-5)
(820, 2.1068507944316303e-5)
(840, 9.839684451804445e-6)
(860, 9.000890838850795e-6)
(880, 8.58990469043043e-6)
(900, 1.8371791828307136e-6)
(920, 1.344240324933869e-6)
(940, 1.0921306043243282e-6)
(960, 9.814290525632572e-7)
(980, 4.21932118700471e-7)
(1000, 3.2766260448719263e-7)
(1020, 2.931751953593992e-7)
(1040, 2.8710919293562086e-7)
(1060, 2.3734531896222046e-7)
(1080, 5.0565141247831436e-8)
(1100, 1.966283357656033e-8)
(1120, 1.848866667873235e-8)
(1140, 1.7993609439168736e-8)
(1160, 1.7584930349743718e-8)
(1180, 2.541330113673414e-9)
    };\addlegendentry{Zouzias-Freris}

\end{axis}
\end{tikzpicture}

==> plots/vector_vs_block.tex <==
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
	axis x line*=none,
	width=0.9\textwidth,
	height=0.4\textwidth,
    title={Comparison of Vector and Block Kaczmarz and their Meany Constants},
    xlabel={Iteration},
    ylabel={Error Reduction Factor},
    xmin=1, xmax=33,
    ymin=0, ymax=1,
    xtick={1,3,6,9,12,15,18,21,24,27,30,33},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=false,
    grid style=dashed,
    legend style={at={(1,0)},anchor=south east}
]

\addplot[
	color=red,
	mark=square,
	]
	coordinates {
(2, 0.9996256691164543)
(4, 0.9999997147955173)	
}; \addlegendentry{Block Kaczmarz Method}

\addplot[domain = 1:33,
	thick,
	dotted,
	red,
	]{0.9995}; \addlegendentry{Block Meany's Constant}


\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
(3, 0.7856332703213611)
(6, 0.9443511540544351)
(9, 0.9093111952955963)
(12, 0.5703308926931956)
(15, 0.8271971450463169)
(18, 0.9163110729664143)
(21, 0.909311195295603)
(24, 0.5703308926931752)
(27, 0.8271971450463463)
(30, 0.9163110729665436)
(33, 0.9093111952954628)
}; \addlegendentry{Vector Kaczmarz Method}

\addplot[domain = 1:33,
	thick,
	dashed,
	mark=x,
	blue,
    ]{0.0009555661729575714}; \addlegendentry{Vector Meany's Constant}
%\addplot[domain = 1:33,
%	thick,
%	dashed,
%	blue,
%    ]{0.08846153846153855};
%\addplot[domain = 1:33,
%	thick,
%	dashed,
%	blue,
%    ]{0.5280219780219781};
%\addplot[domain = 1:33,
%	thick,
%	dashed,
%	blue,
%    ]{0.8077639751552794}; 


\end{axis}


\end{tikzpicture}
